On Worst-Case Guarantees for Graph-Based Nearest-Neighbor Search

Graph-based nearest neighbor search algorithms like HNSW, DiskANN, NSG, and others have surged in popularity in recent years due to their excellent empirical performance in comparison to space-partitioning methods like IVF data structures and Locality Sensitive Hashing (LSH). However, in contrast to LSH and related methods, obtaining strong worst-case theoretical guarantees for graph-based search has proven challenging. In this paper, we prove a strong lower bound that helps explain the lack of progress towards such guarantees. We show that no standard graph-based method (any that runs a variant of greedy search on a flat or hierarchical graph) can achieve sublinear query time for approximate nearest neighbor search in Euclidean space, even for an arbitrarily large approximation factor. On the other hand, we prove that sublinear query time is possible if we allow for Steiner points in the search graph. We obtain bounds comparable to LSH, showing e.g., that graph-based search with Steiner points can solve $c$-approximate nearest neighbor search in Euclidean space with query time $\tilde{O}(n^{1/(c-1)})$. We complement this result with initial experiments exploring how Steiner points can be incorporated into practical graph-based methods.

==> layered_graph.tex <==
\begin{tikzpicture}[>=Latex, scale=1]

%------------------------------------------------
% Coordinates (compact layout, about 2 inches high)
%------------------------------------------------

% Left layer
\coordinate (s0) at (0,0);

% Middle layer
\coordinate (s1) at (1.5,  1.6);
\coordinate (s2) at (1.5,  0.8);
\coordinate (s3) at (1.5,  0.0);
\coordinate (s4) at (1.5, -0.8);
\coordinate (s5) at (1.5, -1.6);

% Right layer: x_2, x_12, x_4, x_1, x_3, x_6, x_5, x_8, x_10, x_7, x_9, x_11
\coordinate (x2)  at (3.3,  2.2);
\coordinate (x12) at (3.3,  1.8);
\coordinate (x4)  at (3.3,  1.4);
\coordinate (x1)  at (3.3,  1.0);
\coordinate (x3)  at (3.3,  0.6);
\coordinate (x6)  at (3.3,  0.2);
\coordinate (x5)  at (3.3, -0.2);
\coordinate (x8)  at (3.3, -0.6);
\coordinate (x10) at (3.3, -1.0);
\coordinate (x7)  at (3.3, -1.4);
\coordinate (x9)  at (3.3, -1.8);
\coordinate (x11) at (3.3, -2.2);

%------------------------------------------------
% Draw directed edges
%------------------------------------------------

% s0 -> s1,...,s5
\draw[->] (s0) -- (s1);
\draw[->] (s0) -- (s2);
\draw[->] (s0) -- (s3);
\draw[->] (s0) -- (s4);
\draw[->] (s0) -- (s5);

% s1 -> x2, x12
\draw[->] (s1) -- (x2);
\draw[->] (s1) -- (x12);

% s2 -> x1, x3, x4
\draw[->] (s2) -- (x1);
\draw[->] (s2) -- (x3);
\draw[->] (s2) -- (x4);

% s3 -> x6, x5, x8
\draw[->] (s3) -- (x6);
\draw[->] (s3) -- (x5);
\draw[->] (s3) -- (x8);

% s4 -> x10, x7
\draw[->] (s4) -- (x10);
\draw[->] (s4) -- (x7);

% s5 -> x9, x11
\draw[->] (s5) -- (x9);
\draw[->] (s5) -- (x11);

%------------------------------------------------
% Draw s_i stars and labels
%------------------------------------------------

\node[black] at (s0) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=0pt] at (s0) {$s_0$};

\node[red] at (s1) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=-2pt, text=red] at (s1) {$s_1$};

\node[blue] at (s2) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=-2pt, text=blue] at (s2) {$s_2$};

\node[orange] at (s3) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=-2pt, yshift=-4pt, text=orange] at (s3) {$s_3$};

\node[teal] at (s4) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=-2pt, text=teal] at (s4) {$s_4$};

\node[magenta] at (s5) {{\tiny $\bigstar$}};
\node[anchor=east, xshift=-2pt, text=magenta] at (s5) {$s_5$};

%------------------------------------------------
% Draw x_i black dots and labels
%------------------------------------------------

\fill[red] (x2)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x2)  {$x_2$};
\fill[red] (x12) circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x12) {$x_{12}$};
\fill[blue] (x4)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x4)  {$x_4$};
\fill[blue] (x1)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x1)  {$x_1$};
\fill[blue] (x3)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x3)  {$x_3$};
\fill[orange] (x6)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x6)  {$x_6$};
\fill[orange] (x5)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x5)  {$x_5$};
\fill[orange] (x8)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x8)  {$x_8$};
\fill[teal] (x10) circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x10) {$x_{10}$};
\fill[teal] (x7)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x7)  {$x_7$};
\fill[magenta] (x9)  circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x9)  {$x_9$};
\fill[magenta] (x11) circle (1.2pt);   \node[anchor=west, xshift=2pt] at (x11) {$x_{11}$};

\end{tikzpicture}

==> line_projection.tex <==
\begin{tikzpicture}[scale=.77, >=Latex]

% ---- parameters ----
\def\theta{28}
\def\L{4.1}
\def\tick{0.10}

% ---- axes ----
% \draw[<->] (-3.2,0) -- (3.2,0) node[right] {$x$};
% \draw[<->] (0,-2.6) -- (0,2.6) node[above] {$y$};

% ---- direction unit vector u=(cos,sin) and perpendicular up ----
\pgfmathsetmacro{\ux}{cos(\theta)}
\pgfmathsetmacro{\uy}{sin(\theta)}
\pgfmathsetmacro{\upx}{-sin(\theta)}
\pgfmathsetmacro{\upy}{ cos(\theta)}

% ---- the line representing v (both directions, arrows at both ends) ----
\draw[<->] ({-\L*\ux},{-\L*\uy}) -- ({\L*\ux},{\L*\uy}) node[above right, xshift=-1pt,yshift=-2pt,] {$v$};;

% --------------------------------------------------------------------
% Unrolled tick marks (edit each block independently)
% --------------------------------------------------------------------

% open paren
\def\tParOne{-3.7}
\node[rotate=\theta] at ({\tParOne*\ux},{\tParOne*\uy}) {$($};
% Tick 1
\def\tOne{-3}
\node[red] at ({\tOne*\ux},{\tOne*\uy}) {\tiny $\bigstar$};
\node[above left, red] at ({\tOne*\ux + 0.00*\upx},{\tOne*\uy + 0.00*\upy}) {$s_1$};
% closeParen
\def\tParTwo{-2.3}
\node[rotate=\theta] at ({\tParTwo*\ux},{\tParTwo*\uy}) {$)$};

% open paren
\def\tParOne{-2.2}
\node[rotate=\theta] at ({\tParOne*\ux},{\tParOne*\uy}) {$($};
% Tick 2
\def\tTwo{-1.5}
\node[blue] at ({\tTwo*\ux},{\tTwo*\uy}) {\tiny $\bigstar$};
\node[above left, blue] at ({\tTwo*\ux + 0.00*\upx},{\tTwo*\uy + 0.00*\upy}) {$s_2$};
% closeParen
\def\tParTwo{-.8}
\node[rotate=\theta] at ({\tParTwo*\ux},{\tParTwo*\uy}) {$)$};

% open paren
\def\tParOne{-.7}
\node[rotate=\theta] at ({\tParOne*\ux},{\tParOne*\uy}) {$($};
% Tick 3
\def\tThree{0}
\node[orange] at ({\tThree*\ux},{\tThree*\uy}) {\tiny $\bigstar$};
\node[above left, orange] at ({\tThree*\ux + 0.00*\upx},{\tThree*\uy + 0.00*\upy}) {$s_3$};
% closeParen
\def\tParTwo{.7}
\node[rotate=\theta] at ({\tParTwo*\ux},{\tParTwo*\uy}) {$)$};

% open paren
\def\tParOne{.8}
\node[rotate=\theta] at ({\tParOne*\ux},{\tParOne*\uy}) {$($};
% Tick 4
\def\tFour{1.5}
\node[teal] at ({\tFour*\ux},{\tFour*\uy}) {\tiny $\bigstar$};
\node[above left, teal] at ({\tFour*\ux + 0.00*\upx},{\tFour*\uy + 0.00*\upy}) {$s_4$};
% closeParen
\def\tParTwo{2.2}
\node[rotate=\theta] at ({\tParTwo*\ux},{\tParTwo*\uy}) {$)$};

% open paren
\def\tParOne{2.3}
\node[rotate=\theta] at ({\tParOne*\ux},{\tParOne*\uy}) {$($};
% Tick 5
\def\tFive{3}
\node[magenta] at ({\tFive*\ux},{\tFive*\uy}) {\tiny $\bigstar$};
\node[above left, magenta] at ({\tFive*\ux + 0.00*\upx},{\tFive*\uy + 0.00*\upy}) {$s_5$};
% closeParen
\def\tParTwo{3.7}
\node[rotate=\theta] at ({\tParTwo*\ux},{\tParTwo*\uy}) {$)$};

% --------------------------------------------------------------------
% Points and per-projection colors (edit these lists)
% --------------------------------------------------------------------
\def\npts{12}

% x_i positions as x/y pairs
\def\points{
  -2.1/ 1.2,
  -3.1/-1,
  -1.4/ 0.6,
  -1.5/-1,
  -0.4/ 1.3,
   0.1/-0.9,
   1.2/ 1.5,
   .5/0,
   2.5/ .5,
   1/.4,
   2.8/ 1.5,
  -3/ 0.4
}

% Color for each projection point p_i (must have 12 entries)
% Use any xcolor names (e.g. red, blue!60, black, gray, teal, etc.)
\def\pcolors{
  blue,
  red,
  blue,
  blue,
  orange,
  orange,
  teal,
  orange,
  magenta,
  teal,
  magenta,
  red}

% realized I need to shift the points
\def\dx{-3*\uy}
\def\dy{3*\ux}

% Build a shifted copy of \points into \pointsShifted
\def\pointsShifted{}%
\foreach \px/\py in \points {%
  \pgfmathsetmacro{\sx}{\px+\dx}%
  \pgfmathsetmacro{\sy}{\py+\dy}%
  \ifx\pointsShifted\empty
    \xdef\pointsShifted{\sx/\sy}%
  \else
    \xdef\pointsShifted{\pointsShifted,\sx/\sy}%
  \fi
}%

% Overwrite \points so the rest of your code doesn't change
\let\points\pointsShifted

% Tick 0
\node[black] at ({-.6*\dx},{-.6*\dy}) {\tiny $\bigstar$};
\node[above left, black] at ({-.6*\dx},{-.6*\dy}) {$s_0$};

% ---- draw points and orthogonal projections, naming coordinates ----
\foreach [count=\i] \px/\py in \points {
  % name the original point
  \coordinate (x\i) at (\px,\py);

  % scalar projection t = <p,u>
  \pgfmathsetmacro{\tproj}{(\px*\ux + \py*\uy}

  % projected point = t*u, name it p<i>
  \coordinate (p\i) at ({\tproj*\ux},{\tproj*\uy});

  % dotted gray projection segment
  \draw[densely dotted, gray] (x\i) -- (p\i);

  % original point
}

% ---- color and draw each projection point (unrolled via a second loop) ----
% This keeps the projection-point styling easy to control separately.
\foreach [count=\i] \c in \pcolors {
  \fill[\c] (p\i) circle (1.5pt);
  \fill[\c] (x\i) circle (1.5pt);
  \node[anchor=south west, xshift=-2pt, yshift=-2pt] at (x\i) {$x_{\i}$};
}

\end{tikzpicture}
